Fully chaotic conservative models for some torus homeomorphisms

We study homotopic-to-the-identity torus homeomorphisms, whose rotation set has nonempty interior. We prove that any such map is monotonically semiconjugate to a homeomorphism that preserves the Lebesgue measure, and that has the same rotation set. Furthermore, the dynamics of the quotient map has several interesting chaotic traits: for instance, it is topologically mixing, has a dense set of periodic points and is continuum-wise expansive. In particular, this shows that a convex compact set of $\mathbb{R}^2$ with nonempty interior is the rotation set of the lift of a homeomorphism of $\mathbb{T}^2$ if and only if it is the rotation set of the lift of a conservative homeomorphism.

==> Figures/Accessible.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Accessible.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.44093046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63528828)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Accessible.pdf}}%
    \put(0.63032823,0.07811074){\color[rgb]{0,0.49019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z'$\end{tabular}}}}%
    \put(0.65266982,0.40727918){\color[rgb]{0,0.49019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.40039177,0.30997698){\color[rgb]{0.94117647,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.86639864,0.27082025){\color[rgb]{0.94117647,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w'$\end{tabular}}}}%
    \put(-0.02058354,0.18842126){\color[rgb]{0.94117647,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\breve w$\end{tabular}}}}%
    \put(0.27531123,0.18908844){\color[rgb]{0.94117647,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\breve w'$\end{tabular}}}}%
    \put(0.14426797,0.01097116){\color[rgb]{0,0.49019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\breve z'$\end{tabular}}}}%
    \put(0.143954,0.32031417){\color[rgb]{0,0.49019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\breve z$\end{tabular}}}}%
    \put(0.62003754,0.49596867){\color[rgb]{0,0.39215686,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.5866785,0.03561378){\color[rgb]{0,0.39215686,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.6453789,0.60132097){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.43033177,0.21496423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_w$\end{tabular}}}}%
    \put(0.81640062,0.21496423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_{w'}$\end{tabular}}}}%
    \put(0.316911,0.29636033){\color[rgb]{0.80392157,0.62745098,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_w$\end{tabular}}}}%
    \put(0.93366261,0.26636833){\color[rgb]{0.80392157,0.62745098,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_{w'}$\end{tabular}}}}%
    \put(0.19531204,0.50413673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Accessible.pdf}}%
    \put(0.14426797,0.106976){\color[rgb]{0,0.49019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\breve z'}$\end{tabular}}}}%
    \put(0.14426797,0.23364578){\color[rgb]{0,0.49019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\breve z}$\end{tabular}}}}%
    \put(0.17907052,0.18908844){\color[rgb]{0.94117647,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\breve w'}$\end{tabular}}}}%
    \put(0.05381605,0.18908844){\color[rgb]{0.94117647,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\breve w}$\end{tabular}}}}%
    \put(0.50852934,0.29195573){\color[rgb]{0.94117647,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(r_{\breve w})$\end{tabular}}}}%
    \put(0.70416161,0.27871963){\color[rgb]{0.94117647,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(r_{\breve w'})$\end{tabular}}}}%
    \put(0.62330395,0.33305576){\color[rgb]{0,0.49019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(r_{\breve z})$\end{tabular}}}}%
    \put(0.64398654,0.18770489){\color[rgb]{0,0.49019608,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(r_{\breve z'})$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/AnchorA.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnchorA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58272042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25928423)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AnchorA.pdf}}%
    \put(0.45833052,0.46244938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\huge{\tilde{\pi}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AnchorA.pdf}}%
    \put(0.87113663,0.30890124){\color[rgb]{0,0.50980392,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K^s_m(\widehat{z}_1)$\end{tabular}}}}%
    \put(0.73219509,0.47702859){\color[rgb]{0,0.50980392,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K^s_m(\widehat{z}_2)$\end{tabular}}}}%
    \put(0.66895287,0.00392144){\color[rgb]{0,0.50980392,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{g}^{j_0}(K^s_m(\widehat{z}_1))$\end{tabular}}}}%
    \put(0.30918924,0.00392144){\color[rgb]{0,0.50980392,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{g}^{j_0}(K^s_m(\widehat{z}_2))$\end{tabular}}}}%
    \put(0.85664271,0.42873035){\color[rgb]{0,0.45882353,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0.36220827,0.29550973){\color[rgb]{0,0.45882353,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{g}^{j_0}(\widehat{K})$\end{tabular}}}}%
    \put(0.60935919,1.0696446){\color[rgb]{0,0.50980392,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K^s_m(\tilde{z}_2)$\end{tabular}}}}%
    \put(0.74742006,0.97326959){\color[rgb]{0,0.50980392,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K^s_m(\tilde{z}_1)$\end{tabular}}}}%
    \put(0.41703579,0.53616065){\color[rgb]{0,0.50980392,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_0}(K^s_m(\tilde{z}_1))$\end{tabular}}}}%
    \put(-0.16206463,0.78493631){\color[rgb]{0,0.50980392,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_0}(K^s_m(\tilde{z}_2))$\end{tabular}}}}%
    \put(0.72243894,1.01510204){\color[rgb]{0,0.45882353,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.36701258,1.02401835){\color[rgb]{0,0.45882353,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_0}(\tilde{K})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AnchorA.pdf}}%
    \put(0.13753288,1.07825565){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}_{k,2}$\end{tabular}}}}%
    \put(0.64369356,0.6494533){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}_{k,1}$\end{tabular}}}}%
    \put(0.4707574,0.69029967){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{1}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0.11535234,0.8478642){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{2}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0.1482989,0.21592214){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_{k}$\end{tabular}}}}%
    \put(0.74180355,0.21592214){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_{k}$\end{tabular}}}}%
    \put(0.66653371,0.13681946){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{1}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0.28062256,0.13681946){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{2}_{\mathrm{T}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/AnchorB.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnchorB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58272042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.31767969)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AnchorB.pdf}}%
    \put(0.43816403,0.89328575){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W^{-1}\tilde{A}^{\rightarrow}_k$\end{tabular}}}}%
    \put(0.86060164,0.99334188){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}_{k}$\end{tabular}}}}%
    \put(0.43383198,0.73905157){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{u}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AnchorB.pdf}}%
    \put(0.81052648,0.79362414){\color[rgb]{0,0.35294118,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{s}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0.37272061,1.11431222){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}_{k'}$\end{tabular}}}}%
    \put(0.45061106,1.17055874){\color[rgb]{0,0.35294118,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{s}_{\mathrm{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AnchorB.pdf}}%
    \put(0.72964534,1.09127117){\color[rgb]{0.28235294,0.25098039,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_-}(\tilde{P}^{\ast})$\end{tabular}}}}%
    \put(0.34020562,0.96720185){\color[rgb]{0.28235294,0.25098039,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_+}(\tilde{P}^{\ast})$\end{tabular}}}}%
    \put(0.50595633,1.01135315){\color[rgb]{0,0.45882353,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}^{\ast s}_2$\end{tabular}}}}%
    \put(0.66345529,1.01218335){\color[rgb]{0,0.45882353,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}^{\ast s}_1$\end{tabular}}}}%
    \put(0.5876351,1.04320069){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}^{\ast u}_1$\end{tabular}}}}%
    \put(0.62505278,0.95261039){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}^{\ast u}_2$\end{tabular}}}}%
    \put(0.94736142,0.77030518){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_-}(\tilde{K}^{\ast u}_2)$\end{tabular}}}}%
    \put(0.47464646,1.31286826){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_-}(\tilde{K}^{\ast u}_1)$\end{tabular}}}}%
    \put(0.40838919,0.58179643){\color[rgb]{0,0.45882353,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_+}(\tilde{K}^{\ast s}_1)$\end{tabular}}}}%
    \put(-0.09571166,0.83106174){\color[rgb]{0,0.45882353,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_+}(\tilde{K}^{\ast s}_2)$\end{tabular}}}}%
    \put(0.11534132,0.88895386){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{u}_{\mathrm{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AnchorB.pdf}}%
    \put(0.87664642,0.70157229){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W \tilde{\phi}^{u}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AnchorB.pdf}}%
    \put(0.71777449,0.62024544){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W \tilde{\phi}^{u}_{\mathrm{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AnchorB.pdf}}%
    \put(0.55770101,0.32878862){\color[rgb]{0,0.45882353,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}^{\ast s}_2$\end{tabular}}}}%
    \put(0.71519993,0.32961878){\color[rgb]{0,0.45882353,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}^{\ast s}_1$\end{tabular}}}}%
    \put(0.63937966,0.36063612){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}^{\ast u}_1$\end{tabular}}}}%
    \put(0.67679734,0.27004582){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}^{\ast u}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{AnchorB.pdf}}%
    \put(0.74983979,0.07953238){\color[rgb]{0,0.35294118,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{s}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0.64870639,0.47559053){\color[rgb]{0,0.35294118,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{s}_{\mathrm{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{AnchorB.pdf}}%
    \put(0.25474687,0.02097237){\color[rgb]{0,0.45882353,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{g}^{j_+}(\widehat{K}^{\ast s}_2)$\end{tabular}}}}%
    \put(0.63766738,0.01960036){\color[rgb]{0,0.45882353,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{g}^{j_+}(\widehat{K}^{\ast s}_1)$\end{tabular}}}}%
    \put(0.24735548,0.23977295){\color[rgb]{0.28235294,0.25098039,0.56470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{g}^{j_+}(\tilde{P}^{\ast})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{AnchorB.pdf}}%
    \put(0.26972948,0.47010347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\pi}$\end{tabular}}}}%
    \put(0.30805463,0.07953238){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{u}_{\mathrm{B}}$\end{tabular}}}}%
    \put(0.68702827,0.07841713){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{u}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{AnchorB.pdf}}%
    \put(0.50530707,0.45423119){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_{k'}$\end{tabular}}}}%
    \put(0.07451086,0.07168415){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{AnchorB.pdf}}%
    \put(0.8577558,0.0189966){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{g}^{j_-}(\widehat{K}^{\ast u}_2)$\end{tabular}}}}%
    \put(0.78561996,0.53284527){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{g}^{j_-}(\widehat{K}^{\ast u}_1)$\end{tabular}}}}%
    \put(0.87997677,0.07168415){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{AnchorB.pdf}}%
    \put(0.11091625,1.03880656){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W^{'-1}\tilde{A}^{\rightarrow}_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/AnchorC.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnchorC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.59997847bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68422059)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AnchorC.pdf}}%
    \put(0.11466672,0.05882974){\color[rgb]{0.54901961,0,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{u}_{\text{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AnchorC.pdf}}%
    \put(0.87992534,0.32652097){\color[rgb]{0.70588235,0,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W^{-1} \tilde{A}^{\rightarrow}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AnchorC.pdf}}%
    \put(-0.00085126,0.50264527){\color[rgb]{0.54901961,0,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{u}_{\text{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AnchorC.pdf}}%
    \put(0.17818513,0.29155814){\color[rgb]{0,0.45098039,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W^{-1} g^{j_-}(\tilde{P})$\end{tabular}}}}%
    \put(0.51526083,0.12869596){\color[rgb]{0,0.45098039,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_1 \tilde{g}^{j_-}(\tilde{P})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AnchorC.pdf}}%
    \put(0.52939086,-0.0361747){\color[rgb]{0,0.43137255,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_1 \tilde{\phi}^{s}_{\text{T}}$\end{tabular}}}}%
    \put(0.65811617,-0.01806623){\color[rgb]{0,0.43137255,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_1 \tilde{\phi}^{s}_{\text{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AnchorC.pdf}}%
    \put(0.8025342,0.04524479){\color[rgb]{0.70588235,0,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_1 \tilde{A}^{\rightarrow}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{AnchorC.pdf}}%
    \put(0.43960034,-0.03208371){\color[rgb]{0.70588235,0,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{'u}_{\text{T}}$\end{tabular}}}}%
    \put(0.73854058,0.01009489){\color[rgb]{0.70588235,0,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{'u}_{\text{B}}$\end{tabular}}}}%
    \put(0.05228941,0.32519679){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_+}(\tilde{P})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{AnchorC.pdf}}%
    \put(0.53771972,0.24428693){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_+ + j_1}(\tilde{P})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{AnchorC.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/AnchoringEverywhere.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnchoringEverywhere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.75581901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34217738)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AnchoringEverywhere.pdf}}%
    \put(0.50973011,0.59735971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\huge{\tilde{\pi}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AnchoringEverywhere.pdf}}%
    \put(0.113184,0.26769939){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_0$\end{tabular}}}}%
    \put(0.29730781,1.18305052){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0.11305575,0.82064693){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^{j_m}(\tilde{K})$\end{tabular}}}}%
    \put(0.26672033,1.25957976){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.18162127,0.88095871){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.2167375,0.21192264){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.12692593,0.19951388){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0.37158076,0.47564354){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AnchoringEverywhere.pdf}}%
    \put(0.4973771,1.14833421){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AnchoringEverywhere.pdf}}%
    \put(0.51048956,0.50316265){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0.639163,0.09415771){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\leftarrow}_m$\end{tabular}}}}%
    \put(0.55341876,0.64284077){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\leftarrow}_m$\end{tabular}}}}%
    \put(0.44181714,0.03983845){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\leftarrow}_{\textnormal{B},m}$\end{tabular}}}}%
    \put(0.65270107,1.06085168){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{B},k}$\end{tabular}}}}%
    \put(0.45910104,0.7492501){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\leftarrow}_{\textnormal{B},m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AnchoringEverywhere.pdf}}%
    \put(0.31777486,0.20189488){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^{j_m}(\widehat{K})$\end{tabular}}}}%
    \put(0.57161519,0.39346634){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AnchoringEverywhere.pdf}}%
    \put(0.07587096,0.96850614){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}_0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/AnchoringSubtle1.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnchoringSubtle1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58272042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68421047)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AnchoringSubtle1.pdf}}%
    \put(0.30494758,0.51764114){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AnchoringSubtle1.pdf}}%
    \put(0.27210929,0.56599688){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.66235991,0.17648532){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AnchoringSubtle1.pdf}}%
    \put(0.38232952,0.02056806){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{T},k'}$\end{tabular}}}}%
    \put(0.65513504,0.42201516){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{B},k'}$\end{tabular}}}}%
    \put(0.08338441,0.15979309){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{T},k}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/AnchoringSubtle2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnchoringSubtle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58272042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68421047)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AnchoringSubtle2.pdf}}%
    \put(0.30494758,0.51764114){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AnchoringSubtle2.pdf}}%
    \put(0.27281601,0.61122734){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.19336637,0.08075699){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AnchoringSubtle2.pdf}}%
    \put(0.73306753,0.08417335){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{T},k+2}$\end{tabular}}}}%
    \put(0.65513504,0.42201516){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{B},k+1}$\end{tabular}}}}%
    \put(0.08338441,0.15979309){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{T},k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AnchoringSubtle2.pdf}}%
    \put(0.27324348,0.08400968){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^3(\tilde{K})$\end{tabular}}}}%
    \put(0.06430739,0.3317722){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{z}^{\rightarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AnchoringSubtle2.pdf}}%
    \put(0.85802713,0.32817273){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^3(\tilde{z}^{\rightarrow})$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/AnchoringSubtle3.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnchoringSubtle3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58272042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68421047)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AnchoringSubtle3.pdf}}%
    \put(0.70212761,0.52824202){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AnchoringSubtle3.pdf}}%
    \put(0.22970574,0.142668){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.19336637,0.08075699){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AnchoringSubtle3.pdf}}%
    \put(0.37825867,0.02070756){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{T},k}$\end{tabular}}}}%
    \put(0.44947778,0.25522786){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{T},k}$\end{tabular}}}}%
    \put(0.2669319,0.09101451){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^2(\tilde{K})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AnchoringSubtle3.pdf}}%
    \put(0.44453072,0.40505377){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B},k}$\end{tabular}}}}%
    \put(0.54982354,0.18664864){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{z}^{\downarrow}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AnchoringSubtle3.pdf}}%
    \put(0.55194379,0.48559375){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{z}^{\downarrow}_0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Cling.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.71314053bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56338506)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cling.pdf}}%
    \put(0.10634122,0.44059692){\color[rgb]{0.56862745,0.35294118,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Cling.pdf}}%
    \put(0.15858097,0.00218331){\color[rgb]{0.31372549,0.58823529,0.15686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\uparrow}_n$\end{tabular}}}}%
    \put(0.04249149,0.35613285){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Cling.pdf}}%
    \put(0.10634122,0.27220533){\color[rgb]{0.56862745,0.35294118,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.17131585,0.26935945){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat f^{j''}(\widehat{K})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Cling.pdf}}%
    \put(0.36773988,0.44888859){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_{n+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Cling.pdf}}%
    \put(0.55516643,0.44059692){\color[rgb]{0.56862745,0.35294118,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B,n+1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Cling.pdf}}%
    \put(0.81777329,0.44892887){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_{n+2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Cling.pdf}}%
    \put(0.32160921,0.27418796){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{T,n+1}}$\end{tabular}}}}%
    \put(0.43805414,0.24416568){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat f^2(\widehat{\phi}_0)$\end{tabular}}}}%
    \put(0.32111674,0.43722669){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_0$\end{tabular}}}}%
    \put(0.60930883,0.26435171){\color[rgb]{0.31372549,0.58823529,0.15686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\uparrow}_{n+1}$\end{tabular}}}}%
    \put(0.55612296,0.2734107){\color[rgb]{0.56862745,0.31372549,0.25490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_1$\end{tabular}}}}%
    \put(0.66596494,0.47056249){\color[rgb]{0.56862745,0.31372549,0.25490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat f^2(\widehat{\phi}_1)$\end{tabular}}}}%
    \put(0.76868623,0.27296673){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{T},n+2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Drift.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Drift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.62466839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71099671)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Drift.pdf}}%
    \put(0.02624464,0.12499351){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_{k}$\end{tabular}}}}%
    \put(0.93376898,0.12504381){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Drift.pdf}}%
    \put(0.11832185,0.19493148){\color[rgb]{0.53333333,0,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\Phi}_2$\end{tabular}}}}%
    \put(0.85295785,0.19493148){\color[rgb]{0.53333333,0,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\Phi}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Drift.pdf}}%
    \put(0.78165345,0.64637707){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat z_1$\end{tabular}}}}%
    \put(0.94500919,0.69670932){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat z_2$\end{tabular}}}}%
    \put(0.51688593,0.42304069){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat I^{+}_{\widehat {\mathcal{F}}}(\wh z_2)$\end{tabular}}}}%
    \put(0.80511871,0.42304069){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat I^{+}_{\widehat {\mathcal{F}}}(\wh z_1)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/InductiveAnchoringv2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InductiveAnchoringv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.75581901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16705638)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InductiveAnchoringv2.pdf}}%
    \put(0.50973011,0.42223871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\huge{\tilde{\pi}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{InductiveAnchoringv2.pdf}}%
    \put(0.113184,0.09257839){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}$\end{tabular}}}}%
    \put(0.30273517,1.00792952){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0.12335187,0.64561271){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^{j_k}(\tilde{K})$\end{tabular}}}}%
    \put(0.26672033,1.08445876){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.18162127,0.70583771){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.2167375,0.03680164){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.12692593,0.02439288){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0.37158076,0.30052254){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{InductiveAnchoringv2.pdf}}%
    \put(0.4973771,0.97321321){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{InductiveAnchoringv2.pdf}}%
    \put(0.48606662,0.32804165){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0.65270107,0.88573068){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{B},k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{InductiveAnchoringv2.pdf}}%
    \put(0.31234751,0.02677387){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^{j_k}(\widehat{K})$\end{tabular}}}}%
    \put(0.57161519,0.21834534){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{InductiveAnchoringv2.pdf}}%
    \put(0.07587096,0.79338514){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{InductiveAnchoringv2.pdf}}%
    \put(0.73344911,0.32804165){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_{k+1}$\end{tabular}}}}%
    \put(0.8254345,0.21834534){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},{k+1}}$\end{tabular}}}}%
    \put(0.7879622,0.97321321){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\downarrow}_{k+1}$\end{tabular}}}}%
    \put(0.85082317,0.88573068){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{B},{k+1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{InductiveAnchoringv2.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/IteratingTheProcessFinalOne.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IteratingTheProcessFinalOne.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.87544503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6641512)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IteratingTheProcessFinalOne.pdf}}%
    \put(0.03764345,0.15174646){\color[rgb]{0.54901961,0,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{u}_{\text{T}}$\end{tabular}}}}%
    \put(0.04294731,0.33105027){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j+l}(\tilde{O}')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IteratingTheProcessFinalOne.pdf}}%
    \put(0.90282507,0.31829518){\color[rgb]{0.70588235,0,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IteratingTheProcessFinalOne.pdf}}%
    \put(0.00261562,0.20499562){\color[rgb]{0.54901961,0,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{u}_{\text{B}}$\end{tabular}}}}%
    \put(0.19559815,0.02976578){\color[rgb]{0,0.43137255,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}_{\text{T}}$\end{tabular}}}}%
    \put(0.13841372,0.06103181){\color[rgb]{0.70588235,0,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{'u}_{\text{T}}$\end{tabular}}}}%
    \put(-0.00138949,0.44519213){\color[rgb]{0.70588235,0,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{'u}_{\text{B}}$\end{tabular}}}}%
    \put(0.05381451,0.52460503){\color[rgb]{0,0.43137255,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}_{\text{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IteratingTheProcessFinalOne.pdf}}%
    \put(0.29522219,0.43310103){\color[rgb]{0,0.45098039,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{O}$\end{tabular}}}}%
    \put(0.70272565,0.09427679){\color[rgb]{0,0.45098039,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_2 \tilde{O}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{IteratingTheProcessFinalOne.pdf}}%
    \put(0.37913914,0.37895208){\color[rgb]{0.62745098,0,0.34509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}$\end{tabular}}}}%
    \put(0.513237,-0.03443779){\color[rgb]{0,0.43137255,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_2 \tilde{\phi}_{\text{T}}$\end{tabular}}}}%
    \put(0.72612265,0.0020569){\color[rgb]{0,0.43137255,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_2 \tilde{\phi}_{\text{B}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/LeafNaming.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LeafNaming.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.6771221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88031491)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LeafNaming.pdf}}%
    \put(0.10114652,0.64556654){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}$\end{tabular}}}}%
    \put(1.83248968,0.00502376){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0.63570152,0.81733419){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LeafNaming.pdf}}%
    \put(0.48321002,0.13003722){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\leftarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LeafNaming.pdf}}%
    \put(0.82566634,0.52124617){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LeafNaming.pdf}}%
    \put(0.82566634,0.40955205){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},1}$\end{tabular}}}}%
    \put(0.82566634,0.22924344){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},2}$\end{tabular}}}}%
    \put(0.5695498,0.22887915){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{T},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LeafNaming.pdf}}%
    \put(0.59003241,0.51806183){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_0$\end{tabular}}}}%
    \put(0.77364591,0.80866962){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}$\end{tabular}}}}%
    \put(0.56901897,0.08356607){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{T},0}$\end{tabular}}}}%
    \put(0.82740172,0.08236062){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_1$\end{tabular}}}}%
    \put(0.63818028,0.02690995){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\leftarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LeafNaming.pdf}}%
    \put(0.45315117,0.51806906){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}$\end{tabular}}}}%
    \put(0.2040945,0.81742427){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0.31848765,0.4609163){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.26263123,0.4609163){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LeafNaming.pdf}}%
    \put(0.40325212,0.45952583){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^{j_0}(\widehat{K})$\end{tabular}}}}%
    \put(0.77317916,0.02655854){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}_0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/LeafNamingCase1.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LeafNamingCase1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.27838952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.74662798)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LeafNamingCase1.pdf}}%
    \put(0.1419526,1.27838727){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}$\end{tabular}}}}%
    \put(2.69470142,0.00460227){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0.31526245,1.61835674){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LeafNamingCase1.pdf}}%
    \put(0.1419526,0.25340711){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\leftarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LeafNamingCase1.pdf}}%
    \put(0.69089715,1.03200066){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LeafNamingCase1.pdf}}%
    \put(0.69089715,0.80190322){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},1}$\end{tabular}}}}%
    \put(0.69089715,0.45084973){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},2}$\end{tabular}}}}%
    \put(0.18116779,0.45012471){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{T},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LeafNamingCase1.pdf}}%
    \put(0.22193277,1.02566311){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_0$\end{tabular}}}}%
    \put(0.58736481,1.6040378){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}$\end{tabular}}}}%
    \put(0.1801113,0.16091908){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{T},0}$\end{tabular}}}}%
    \put(0.69435094,0.15851998){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_1$\end{tabular}}}}%
    \put(0.31775784,0.05596179){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\leftarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LeafNamingCase1.pdf}}%
    \put(-1.9509008,0.91193069){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LeafNamingCase1.pdf}}%
    \put(-1.67103369,0.90916334){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^{j_0}(\widehat{K})$\end{tabular}}}}%
    \put(0.59611969,0.04790673){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{LeafNamingCase1.pdf}}%
    \put(0.69089715,1.4958123){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^2(\widehat{\phi}^{\rightarrow}_{\textnormal{B}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{LeafNamingCase1.pdf}}%
    \put(0.68680833,0.71052016){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}'$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/LeafNamingCase2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LeafNamingCase2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.27838952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.74662798)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LeafNamingCase2.pdf}}%
    \put(0.1419526,1.27838727){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}$\end{tabular}}}}%
    \put(2.69470142,0.00460227){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0.31526245,1.61835674){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LeafNamingCase2.pdf}}%
    \put(0.1419526,0.25340711){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\leftarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LeafNamingCase2.pdf}}%
    \put(0.69089715,1.03200066){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LeafNamingCase2.pdf}}%
    \put(0.69089715,0.80190322){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},1}$\end{tabular}}}}%
    \put(0.69089715,0.45084973){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},2}$\end{tabular}}}}%
    \put(0.18116779,0.45012471){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{T},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LeafNamingCase2.pdf}}%
    \put(0.22193277,1.02566311){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_0$\end{tabular}}}}%
    \put(0.58736481,1.6040378){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}$\end{tabular}}}}%
    \put(0.1801113,0.16091908){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{T},0}$\end{tabular}}}}%
    \put(0.69435094,0.15851998){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_1$\end{tabular}}}}%
    \put(0.31775784,0.05596179){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\leftarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LeafNamingCase2.pdf}}%
    \put(-1.9509008,0.91193069){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LeafNamingCase2.pdf}}%
    \put(-1.67103369,0.90916334){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^{j_0}(\widehat{K})$\end{tabular}}}}%
    \put(0.59611969,0.04790673){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{LeafNamingCase2.pdf}}%
    \put(0.69089715,1.4958123){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^2(\widehat{\phi}^{\rightarrow}_{\textnormal{B}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{LeafNamingCase2.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/LocalPicture.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LocalPicture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{577.19300278bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41861934)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LocalPicture.pdf}}%
    \put(0.30010863,0.11015223){\color[rgb]{0,0.56862745,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}^s$\end{tabular}}}}%
    \put(0.38319594,0.3161538){\color[rgb]{0,0.56862745,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}^s_n$\end{tabular}}}}%
    \put(0.01592369,0.04487205){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{U}$\end{tabular}}}}%
    \put(0.16950645,0.19433088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{U}'$\end{tabular}}}}%
    \put(0.03658144,0.17010176){\color[rgb]{0.70588235,0,0.07058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{V}_0$\end{tabular}}}}%
    \put(0.05697455,0.25264531){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_{\text{T}}\widehat{V}$\end{tabular}}}}%
    \put(0.85442453,0.01384652){\color[rgb]{0,0.56862745,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}^s$\end{tabular}}}}%
    \put(1.00738068,0.22207975){\color[rgb]{0,0.56862745,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}^s_n$\end{tabular}}}}%
    \put(0.42915068,0.04252374){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_{\text{L}}\widehat{V}$\end{tabular}}}}%
    \put(1.0093884,0.04252374){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_{\text{R}}\widehat{V}$\end{tabular}}}}%
    \put(0.51635802,0.41195318){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_{\text{T}}\widehat{V}$\end{tabular}}}}%
    \put(0.41134949,0.24267991){\color[rgb]{0,0.56862745,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}^s_{n+1}$\end{tabular}}}}%
    \put(1.00600731,0.16645934){\color[rgb]{0,0.56862745,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}^s_{n+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LocalPicture.pdf}}%
    \put(0.70313272,0.15994461){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{V}_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LocalPicture.pdf}}%
    \put(0.10779217,0.1073816){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat \eta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/NewInitialConfiguration.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NewInitialConfiguration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.87544503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6641512)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NewInitialConfiguration.pdf}}%
    \put(0.03958368,0.15331508){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{u}_{\text{T}}$\end{tabular}}}}%
    \put(0.10125233,0.32406006){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{O}'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NewInitialConfiguration.pdf}}%
    \put(0.75980502,0.31856578){\color[rgb]{0.62745098,0,0.0627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A} = W_1 \tilde{A}^{\rightarrow}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{NewInitialConfiguration.pdf}}%
    \put(-0.00217755,0.22697827){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{u}_{\text{B}}$\end{tabular}}}}%
    \put(0.33750056,-0.01606748){\color[rgb]{0,0.43137255,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}_{\text{T}}$\end{tabular}}}}%
    \put(0.15395823,0.05452015){\color[rgb]{0.62745098,0,0.0627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{'u}_{\text{T}}$\end{tabular}}}}%
    \put(0.04385022,0.49737746){\color[rgb]{0.62745098,0,0.0627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{'u}_{\text{B}}$\end{tabular}}}}%
    \put(0.1542513,0.59032951){\color[rgb]{0,0.39215686,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}_{\text{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{NewInitialConfiguration.pdf}}%
    \put(0.29819845,0.4127852){\color[rgb]{0,0.40784314,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{O}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{NewInitialConfiguration.pdf}}%
    \put(0.24228624,0.3817229){\color[rgb]{0.62745098,0,0.0627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}$\end{tabular}}}}%
    \put(0.37657111,0.3817229){\color[rgb]{0.62745098,0,0.0627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}'$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/NewTransverseCrossing.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NewTransverseCrossing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.87544503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6641512)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NewTransverseCrossing.pdf}}%
    \put(0.05062057,0.12781315){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{'u}_{\text{T}}$\end{tabular}}}}%
    \put(0.16393293,0.04087813){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{s}_{\text{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NewTransverseCrossing.pdf}}%
    \put(0.03149824,0.48845919){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{'u}_{\text{B}}$\end{tabular}}}}%
    \put(0.14516491,0.59989975){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{s}_{\text{B}}$\end{tabular}}}}%
    \put(0.06231861,0.33769909){\color[rgb]{0.74509804,0,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_+}(\tilde{P}')$\end{tabular}}}}%
    \put(0.27522554,0.4245599){\color[rgb]{0,0.47058824,0.6745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_-}(\tilde{P})$\end{tabular}}}}%
    \put(0.46580285,0.12236233){\color[rgb]{0.74509804,0,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_+ + j_2}(\tilde{P}')$\end{tabular}}}}%
    \put(0.62859615,0.43471509){\color[rgb]{0,0.47058824,0.6745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_-}(\tilde{P}_1)$\end{tabular}}}}%
    \put(0.88936194,0.29368014){\color[rgb]{0,0.47058824,0.6745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{g}^{j_-}(\tilde{P}_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{NewTransverseCrossing.pdf}}%
    \put(0.48768947,0.31684407){\color[rgb]{0.62745098,0,0.0627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{NewTransverseCrossing.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/TheAnchoringLemma.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TheAnchoringLemma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.75581901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19351481)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TheAnchoringLemma.pdf}}%
    \put(0.50973011,0.44869714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\huge{\tilde{\pi}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TheAnchoringLemma.pdf}}%
    \put(0.11293123,0.18937954){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{z}_0$\end{tabular}}}}%
    \put(0.10572322,0.84544966){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{z}_0$\end{tabular}}}}%
    \put(0.31335329,1.02950504){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0.88910999,0.85820515){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{z}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TheAnchoringLemma.pdf}}%
    \put(0.87443893,0.18847481){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{z}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TheAnchoringLemma.pdf}}%
    \put(0.54086015,0.66764131){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^{3}(\tilde{K})$\end{tabular}}}}%
    \put(0.28344802,1.07990035){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.19695802,0.72510041){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.2183824,0.06434876){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.29569506,0.04880146){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^{3}(\widehat{K})$\end{tabular}}}}%
    \put(0.31753225,0.33101665){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.38006101,0.32200926){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_{\textnormal{B}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/TheRoute.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TheRoute.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.07352766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72333542)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TheRoute.pdf}}%
    \put(0.37762014,0.60662273){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_0$\end{tabular}}}}%
    \put(1.61180202,0.20638391){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TheRoute.pdf}}%
    \put(0.89825983,0.07960559){\color[rgb]{0.82352941,0.50980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\leftarrow}_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TheRoute.pdf}}%
    \put(0.89762666,0.5732167){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TheRoute.pdf}}%
    \put(0.81094184,0.67849156){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0.76082937,0.00333218){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\leftarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TheRoute.pdf}}%
    \put(0.02722337,0.04649383){\color[rgb]{0.47058824,0.47058824,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\uparrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TheRoute.pdf}}%
    \put(0.07417923,0.35553601){\color[rgb]{0.56862745,0.35294118,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TheRoute.pdf}}%
    \put(0.1189916,-0.00068555){\color[rgb]{0.31372549,0.58823529,0.15686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\uparrow}_n$\end{tabular}}}}%
    \put(0.01940756,0.28338955){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TheRoute.pdf}}%
    \put(0.07417923,0.21139473){\color[rgb]{0.56862745,0.35294118,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.38255737,0.52697869){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.58695829,0.6713003){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TheRoute.pdf}}%
    \put(0.50895022,0.12782122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\gamma}$\end{tabular}}}}%
    \put(0.14695954,0.39318729){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat f^{j}(\widehat{K})$\end{tabular}}}}%
    \put(0.57555306,0.52698852){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/TheWaiter.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TheWaiter.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.60787027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9922193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TheWaiter.pdf}}%
    \put(-0.001504,0.50959108){\color[rgb]{0,0.56862745,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K^s_1$\end{tabular}}}}%
    \put(0.39441654,0.92984417){\color[rgb]{0.7254902,0,0.52941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K^u_2$\end{tabular}}}}%
    \put(0.21339867,0.21086772){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^s_1$\end{tabular}}}}%
    \put(0.71321933,0.6308495){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^u_2$\end{tabular}}}}%
    \put(0.57467888,0.43787586){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(\breve{\gamma}'_{12})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TheWaiter.pdf}}%
    \put(0.05084047,0.33280561){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(\breve{\theta}^s_1)$\end{tabular}}}}%
    \put(0.59545303,0.86915982){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(\breve{\theta}^u_2)$\end{tabular}}}}%
    \put(0.10820433,0.0849715){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(\breve{\gamma}'_{11})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TheWaiter.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/VeryAnchored.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VeryAnchored.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.75581901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.44205564)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VeryAnchored.pdf}}%
    \put(0.50973011,0.70673582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\huge{\tilde{\pi}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{VeryAnchored.pdf}}%
    \put(0.113184,0.3770755){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_0$\end{tabular}}}}%
    \put(0.30273517,1.28292878){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0.12335187,0.92061197){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^{j_l}(\tilde{K})$\end{tabular}}}}%
    \put(0.26672033,1.35945802){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{K}$\end{tabular}}}}%
    \put(0.18162127,0.98083697){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.2167375,0.32129875){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0.12692593,0.30888999){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{K}$\end{tabular}}}}%
    \put(0.37158076,0.58501965){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{VeryAnchored.pdf}}%
    \put(0.49737718,1.24821247){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{VeryAnchored.pdf}}%
    \put(0.52405815,0.58531067){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0.65270107,1.16072994){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{B},k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{VeryAnchored.pdf}}%
    \put(0.31234751,0.31127099){\color[rgb]{0,0.50980392,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}^{j_l}(\widehat{K})$\end{tabular}}}}%
    \put(0.57161519,0.50284245){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{VeryAnchored.pdf}}%
    \put(0.07587096,1.0683844){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{VeryAnchored.pdf}}%
    \put(0.8254345,0.50284245){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\downarrow}_{\textnormal{B},{k+1}}$\end{tabular}}}}%
    \put(0.7879622,1.24821247){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\downarrow}_{k+1}$\end{tabular}}}}%
    \put(0.85082317,1.16072994){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\downarrow}_{\textnormal{B},{k+1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{VeryAnchored.pdf}}%
    \put(0.56895171,0.0543836){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}_l$\end{tabular}}}}%
    \put(0.4403348,0.00186832){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{T},l}$\end{tabular}}}}%
    \put(0.47844684,0.81705008){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{T},l}$\end{tabular}}}}%
    \put(0.75599691,0.58559792){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_{k+1}$\end{tabular}}}}%
    \put(0.4403348,0.58491589){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B},0}$\end{tabular}}}}%
    \put(0.4403348,1.17694609){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B},0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{VeryAnchored.pdf}}%
    \put(0.4403348,0.20886001){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\phi}^{\rightarrow}_{\textnormal{B},l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{VeryAnchored.pdf}}%
    \put(0.4403348,0.973099){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{\rightarrow}_{\textnormal{B},l}$\end{tabular}}}}%
    \put(0.53638757,0.74230047){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}_l$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/WeaklyStableUnstableMixing.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WeaklyStableUnstableMixing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58272042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68421047)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{WeaklyStableUnstableMixing.pdf}}%
    \put(0.08738143,0.15975728){\color[rgb]{1,0,0.8}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^{l_+}(\tilde{K}^{wu})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{WeaklyStableUnstableMixing.pdf}}%
    \put(0.37825867,0.02070756){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}$\end{tabular}}}}%
    \put(0.15913421,0.20175665){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{wu}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{WeaklyStableUnstableMixing.pdf}}%
    \put(0.78834546,0.46752012){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{ws}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{WeaklyStableUnstableMixing.pdf}}%
    \put(0.65753308,0.12801008){\color[rgb]{0,0.70588235,0.8627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{f}^{l_-}(\tilde{K}^{ws})$\end{tabular}}}}%
    \put(0.28905094,0.52731728){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{wu}_{\textnormal{B}}$\end{tabular}}}}%
    \put(0.65194402,0.06137239){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}^{ws}_{\textnormal{T}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{WeaklyStableUnstableMixing.pdf}}%
    \put(0.92659152,0.19193886){\color[rgb]{0.70588235,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}'$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/tildepiCFS2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tildepiCFS2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.75581901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23483108)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tildepiCFS2.pdf}}%
    \put(0.51386172,0.4776185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\huge{\tilde{\pi}}$\end{tabular}}}}%
    \put(0.84618098,0.32483605){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_{\text{B}}\widehat{A}^{\rightarrow}$\end{tabular}}}}%
    \put(0.06188885,0.13318587){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\rightarrow}$\end{tabular}}}}%
    \put(0.84345615,0.04633713){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_{\text{T}}\widehat{A}^{\rightarrow}$\end{tabular}}}}%
    \put(0.45508986,-0.01845311){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0.20151263,-0.01845107){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_{k-1}$\end{tabular}}}}%
    \put(0.71074254,-0.01845514){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{A}^{\downarrow}_{k+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tildepiCFS2.pdf}}%
    \put(0.07275272,0.88867183){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\rightarrow}$\end{tabular}}}}%
    \put(0.80312693,0.72983983){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\downarrow}_{k+1}$\end{tabular}}}}%
    \put(0.48924717,0.70181303){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\downarrow}_k$\end{tabular}}}}%
    \put(0.14421626,0.7342398){\color[rgb]{0.23529412,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{A}^{\downarrow}_{k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tildepiCFS2.pdf}}%
  \end{picture}%
\endgroup%

